Quantifier Scope in Categorical Compositional Distributional Semantics

In previous work with J. Hedges, we formalised a generalised quantifiers theory of natural language in categorical compositional distributional semantics with the help of bialgebras. In this paper, we show how quantifier scope ambiguity can be represented in that setting and how this representation can be generalised to branching quantifiers.

==> tikz/Det-N-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, -0.25) {$\overline{\semantics{d}}$};
		\node [style=none] (6) at (0, 3.5) {};
		\node [style=none] (7) at (0, -4.25) {};
		\node [style=none] (8) at (0, -4.75) {$W$};
		\node [style=none] (9) at (0, 4) {$W$};
		\node [style=none] (10) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (3.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (4.center) to (0.center);
		\draw [style=thick] (0.center) to (10.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Det-N-triangle.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -3) {};
		\node [style=none] (1) at (-3.25, -3) {};
		\node [style=none] (2) at (-3.25, -1.5) {};
		\node [style=none] (3) at (-2.25, -1.5) {};
		\node [style=none] (4) at (-2.25, -3) {};
		\node [style=none] (5) at (-3.25, -2.25) {$\overline{\semantics{d}}$};
		\node [style=none] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-3.25, -6.25) {};
		\node [style=none] (8) at (-3.25, -6.75) {$W$};
		\node [style=none] (9) at (-3.25, 2) {$W$};
		\node [style=none] (10) at (-4.25, -1.5) {};
		\node [style=none] (11) at (-3.25, 2.5) {};
		\node [style=none] (12) at (-3.25, 4.5) {};
		\node [style=none] (13) at (-2.25, 3.25) {};
		\node [style=none] (14) at (-4.25, 3.25) {};
		\node [style=none] (15) at (-3.25, 3.25) {};
		\node [style=none] (16) at (-3.25, 5.25) {$\ovl{\semantics{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10.center) to (3.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (4.center) to (0.center);
		\draw [style=thick] (0.center) to (10.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (6.center) to (2.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw [style=thick] (12.center) to (13.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (15.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Det-N.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (0) at (-4.75, -1.25) {};
		\node [style=none] (1) at (-6, 3.5) {};
		\node [style=none] (2) at (-2.25, 3.5) {};
		\node [style=none] (3) at (-7, 3) {};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=none] (6) at (-7, 1.5) {};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-4.75, -2.5) {};
		\node [style=none] (9) at (-6, 2.25) {$\overline{\semantics{d}}$};
		\node [style=none] (10) at (-4.75, -3) {$W$};
		\node [style=none] (11) at (-4.75, -1.25) {};
		\node [style=none] (12) at (-6, 0.75) {};
		\node [style=none] (13) at (-6, 3) {};
		\node [style=none] (14) at (-6, 0.25) {$W$};
		\node [style=none] (15) at (-6, -0.25) {};
		\node [style=none] (16) at (-3.5, -0.25) {};
		\node [style=none] (17) at (-3.5, 0.25) {$W$};
		\node [style=none] (18) at (-9, 4) {};
		\node [style=none] (19) at (-9, -4.75) {};
		\node [style=none] (20) at (-9, -5.5) {$W$};
		\node [style=none] (21) at (3.25, -3) {$W$};
		\node [style=none] (22) at (3.25, 6.75) {};
		\node [style=none] (23) at (3.25, -2.5) {};
		\node [style=none] (24) at (-4.75, -3.5) {};
		\node [style=none] (25) at (3.25, -3.5) {};
		\node [style=none] (27) at (-3.5, 2) {};
		\node [style=none] (28) at (-0.75, -0.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (29) at (-2.25, 3.5) {};
		\node [style=none] (30) at (-3.5, 2) {};
		\node [style=none] (31) at (-3.5, 0.75) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=none] (33) at (1.5, 3.75) {};
		\node [style=none] (34) at (-0.75, -0.5) {};
		\node [style=none] (35) at (-0.75, 2) {};
		\node [style=none] (36) at (3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=90, out=90, looseness=1.50] (1.center) to (2.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (6.center);
		\draw [style=thick] (6.center) to (3.center);
		\draw [style=thick] (11.center) to (8.center);
		\draw [style=thick] (7.center) to (12.center);
		\draw [style=thick, bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=thick, bend right=75] (24.center) to (25.center);
		\draw [style=thick] (30.center) to (31.center);
		\draw [style=thick] (18.center) to (19.center);
		\draw [style=thick] (1.center) to (13.center);
		\draw [style=thick, bend right=90, looseness=1.50] (28.center) to (32.center);
		\draw [style=thick] (33.center) to (32.center);
		\draw [style=thick, bend left=75] (18.center) to (33.center);
		\draw [style=thick] (35.center) to (34.center);
		\draw [style=thick, bend left=90, looseness=1.75] (30.center) to (35.center);
		\draw [style=thick] (36.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Diag-Branch-rotate.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 6) {$\ovl{\semantics{n_1}}$};
		\node [style=none] (1) at (0.25, 3.5) {$W$};
		\node [style=none] (2) at (8.75, -0.75) {$\ovl{\semantics{v}}$};
		\node [style=none] (3) at (3.25, -1) {$S$};
		\node [style=none] (4) at (2.75, 1.75) {$\overline{\semantics{d_1}}$};
		\node [style=none] (5) at (5.5, 1.25) {};
		\node [style=none] (6) at (7.5, -0.75) {};
		\node [style=none] (7) at (5.5, -3.25) {};
		\node [style=none] (8) at (5.5, 0.25) {};
		\node [style=none] (9) at (5.5, -2.25) {};
		\node [style=none] (10) at (5.5, -1) {};
		\node [style=none] (11) at (3.75, 1.25) {};
		\node [style=none] (12) at (3.75, -3) {};
		\node [style=none] (13) at (3.75, -1) {};
		\node [style=none] (14) at (4.25, 2) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=none] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (2.75, 3) {};
		\node [style=none] (18) at (2.25, 2.25) {};
		\node [style=none] (19) at (0.75, 3.25) {};
		\node [style=none] (20) at (-1.75, 3.75) {};
		\node [style=none] (21) at (-0.5, 5.25) {};
		\node [style=none] (22) at (-2.5, 5.5) {};
		\node [style=none] (23) at (-1.25, 4.5) {};
		\node [style=none] (24) at (-0.25, 3.75) {};
		\node [style=none] (25) at (3.25, -2.25) {};
		\node [style=none] (26) at (4.25, -4) {};
		\node [style=none] (27) at (2.5, -4.75) {};
		\node [style=none] (28) at (1.5, -3) {};
		\node [style=none] (29) at (2, -4) {};
		\node [style=none] (30) at (0.5, -4.75) {};
		\node [style=none] (31) at (2.75, -3.5) {$\overline{\semantics{d_2}}$};
		\node [style=none] (32) at (0, -5) {$W$};
		\node [style=none] (33) at (-2, -5) {};
		\node [style=none] (34) at (-1, -6.5) {};
		\node [style=none] (35) at (-3, -6.75) {};
		\node [style=none] (36) at (-0.25, -5.25) {};
		\node [style=none] (37) at (-1.5, -5.75) {};
		\node [style=none] (38) at (-4, -7.25) {$\ovl{\semantics{n_2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Diag-Branch.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3.25) {};
		\node [style=none] (1) at (-7, 3.75) {};
		\node [style=none] (2) at (-7, 5.25) {};
		\node [style=none] (3) at (-6, 3.75) {};
		\node [style=none] (4) at (-7, 6.25) {$\ovl{\semantics{n_1}}$};
		\node [style=none] (5) at (-8, 3.75) {};
		\node [style=none] (6) at (-7, 2.75) {$W$};
		\node [style=none] (7) at (-7, 2.25) {};
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (2, 6.25) {$\ovl{\semantics{n_2}}$};
		\node [style=none] (10) at (2, 2.25) {};
		\node [style=none] (11) at (2, 2.75) {$W$};
		\node [style=none] (12) at (2, 3.75) {};
		\node [style=none] (13) at (1, 3.75) {};
		\node [style=none] (14) at (2, 5.25) {};
		\node [style=none] (15) at (3, 3.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (2, 3.25) {};
		\node [style=none] (18) at (0, 3.75) {};
		\node [style=none] (19) at (-3.75, 3.75) {};
		\node [style=none] (20) at (-3.75, 0) {};
		\node [style=none] (21) at (-4.75, 3.75) {};
		\node [style=none] (22) at (-2.5, 5.5) {};
		\node [style=none] (23) at (-2.5, 6.25) {$\ovl{\semantics{v}}$};
		\node [style=none] (24) at (-1, 3.75) {};
		\node [style=none] (25) at (-1, 0.25) {};
		\node [style=none] (26) at (-2.25, 3.75) {};
		\node [style=none] (27) at (-2.25, 0.25) {};
		\node [style=none] (28) at (-2.25, -0.5) {$S$};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=none] (30) at (2, 1.25) {$\overline{\semantics{d_2}}$};
		\node [style=none] (31) at (3.25, 2.25) {};
		\node [style=none] (32) at (3.25, 0.25) {};
		\node [style=none] (33) at (0.75, 0.25) {};
		\node [style=none] (34) at (0.75, 2.25) {};
		\node [style=none] (35) at (2, 2.25) {};
		\node [style=none] (36) at (-7, 0.25) {};
		\node [style=none] (37) at (-7, 1.25) {$\overline{\semantics{d_1}}$};
		\node [style=none] (38) at (-5.75, 2.25) {};
		\node [style=none] (39) at (-5.75, 0.25) {};
		\node [style=none] (40) at (-8.25, 0.25) {};
		\node [style=none] (41) at (-8.25, 2.25) {};
		\node [style=none] (42) at (-7, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (2.center) to (5.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw [style=thick] (21.center) to (18.center);
		\draw [style=thick] (22.center) to (21.center);
		\draw [style=thick] (22.center) to (18.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [bend right=75, looseness=1.25] (8.center) to (20.center);
		\draw [bend right=75, looseness=1.25] (25.center) to (16.center);
		\draw [style=thick] (34.center) to (31.center);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (32.center) to (33.center);
		\draw [style=thick] (33.center) to (34.center);
		\draw [style=thick] (41.center) to (38.center);
		\draw [style=thick] (38.center) to (39.center);
		\draw [style=thick] (39.center) to (40.center);
		\draw [style=thick] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Logic-Gen-Branching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.5) {$d_1 x \, n_1(x)$};
		\node [style=none] (1) at (-2.5, 0) {$d_2 y \, n_2(y)$};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1.75, 1.25) {$v(x,y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q-noun.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 2.5) {};
		\node [style=none] (1) at (8.25, 2.5) {};
		\node [style=none] (2) at (7.25, 4) {};
		\node [style=none] (3) at (7.25, 4.75) {$\overline{\semantics{n}}$};
		\node [style=none] (4) at (7.25, 2.5) {};
		\node [style=none] (5) at (7.25, -0.75) {};
		\node [style=none] (6) at (7.25, -1.5) {$W$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-2, 1.25) {$W$};
		\node [style=none] (9) at (-0.75, -2.5) {};
		\node [style=none] (10) at (1.75, 4.5) {};
		\node [style=none] (11) at (0.5, 3) {};
		\node [style=none] (12) at (-3, 2.5) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-3, 4) {};
		\node [style=none] (15) at (-2, 4.5) {};
		\node [style=none] (16) at (7.25, -2.5) {};
		\node [style=none] (17) at (-2, 3.25) {$\overline{\semantics{d}}$};
		\node [style=none] (18) at (-5, 5) {};
		\node [style=none] (19) at (-2, 4) {};
		\node [style=none] (20) at (-0.75, -2) {$W$};
		\node [style=none] (21) at (0.5, 1.75) {};
		\node [style=none] (22) at (-1, 2.5) {};
		\node [style=none] (23) at (0.5, 1.25) {$W$};
		\node [style=none] (24) at (-2, 2.5) {};
		\node [style=none] (25) at (5.5, 4.75) {};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=none] (27) at (0.5, 3) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (28) at (1.75, 4.5) {};
		\node [style=none] (29) at (-0.75, -1.5) {};
		\node [style=none] (30) at (-1, 4) {};
		\node [style=none] (31) at (3.25, 0.5) {};
		\node [style=none] (32) at (5.5, 0.5) {};
		\node [style=none] (33) at (-5, -1.5) {};
		\node [style=none] (34) at (-2, 1.75) {};
		\node [style=none] (35) at (3.25, 3) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (-5, -2) {$W$};
		\node [style=none] (38) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style=thick] (0.center) to (1.center);
		\draw   [style=thick] (2.center) to (0.center);
		\draw  [style=thick]  (2.center) to (1.center);
		\draw  [style=thick]  (4.center) to (5.center);
		\draw [style=thick, in=90, out=90, looseness=1.50] (15.center) to (10.center);
		\draw [style=thick] (14.center) to (30.center);
		\draw [style=thick] (30.center) to (22.center);
		\draw [style=thick] (22.center) to (12.center);
		\draw [style=thick] (12.center) to (14.center);
		\draw [style=thick] (13.center) to (29.center);
		\draw [style=thick] (24.center) to (34.center);
		\draw [style=thick, bend right=90, looseness=1.25] (26.center) to (36.center);
		\draw [style=thick, bend right=75] (9.center) to (16.center);
		\draw [style=thick] (27.center) to (21.center);
		\draw [style=thick] (18.center) to (33.center);
		\draw [style=thick] (15.center) to (19.center);
		\draw [style=thick, bend right=90, looseness=1.50] (38.center) to (32.center);
		\draw [style=thick] (25.center) to (32.center);
		\draw [style=thick, bend left=75] (18.center) to (25.center);
		\draw [style=thick] (35.center) to (31.center);
		\draw [style=thick, bend left=90, looseness=1.75] (27.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Reading1-opened.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4.25) {};
		\node [style=none] (1) at (-4, 4.75) {};
		\node [style=none] (2) at (-4, 6.25) {};
		\node [style=none] (3) at (-3, 4.75) {};
		\node [style=none] (4) at (-4, 7) {$\overline{\semantics{n_1}}$};
		\node [style=none] (5) at (-5, 4.75) {};
		\node [style=none] (6) at (-4, 3.5) {$W$};
		\node [style=none] (7) at (-4, 2.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (8) at (2.25, -4) {};
		\node [style=none] (9) at (-1, 3.5) {$W$};
		\node [style=none] (10) at (-1, 4.25) {};
		\node [style=none] (11) at (-1, 4.75) {};
		\node [style=none] (12) at (-1, 7) {$\overline{\semantics{v_a}}$};
		\node [style=none] (13) at (-2, 4.75) {};
		\node [style=none] (14) at (0, 4.75) {};
		\node [style=none] (15) at (-1, 6.25) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (3, 3.5) {$W$};
		\node [style=none] (18) at (3, 4.25) {};
		\node [style=none] (19) at (3, 4.75) {};
		\node [style=none] (20) at (3, 7) {$\overline{\semantics{n_2}}$};
		\node [style=none] (21) at (2, 4.75) {};
		\node [style=none] (22) at (4, 4.75) {};
		\node [style=none] (23) at (3, 6.25) {};
		\node [style=none] (24) at (4.25, 1.25) {};
		\node [style=none] (25) at (4.25, -2.25) {};
		\node [style=none] (26) at (0.25, -2.25) {};
		\node [style=none] (27) at (-4, 2.5) {};
		\node [style=none] (28) at (2.25, -5.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (29) at (0.25, 0) {};
		\node [style=none] (30) at (1.75, 1.25) {};
		\node [style=none] (31) at (4.25, 1.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (32) at (3, 2.5) {};
		\node [style=none] (33) at (-1, 2.5) {};
		\node [style=none] (34) at (-1, 1.25) {};
		\node [style=none] (35) at (-4, -5.5) {};
		\node [style=none] (36) at (-4, 0.5) {$\overline{\semantics{d_1}}$};
		\node [style=none] (37) at (-5.25, 1.5) {};
		\node [style=none] (38) at (-4, 1.5) {};
		\node [style=none] (39) at (-4, -0.5) {};
		\node [style=none] (40) at (-2.75, 1.5) {};
		\node [style=none] (41) at (-2.75, -0.5) {};
		\node [style=none] (42) at (-5.25, -0.5) {};
		\node [style=none] (43) at (4.25, -0.5) {$\overline{\semantics{d_2}}$};
		\node [style=none] (44) at (3, 0.5) {};
		\node [style=none] (45) at (4.25, 0.5) {};
		\node [style=none] (46) at (4.25, -1.5) {};
		\node [style=none] (47) at (5.5, 0.5) {};
		\node [style=none] (48) at (5.5, -1.5) {};
		\node [style=none] (49) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (2.center) to (5.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (23.center) to (21.center);
		\draw [style=thick] (23.center) to (22.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw (16.center) to (26.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (25.center);
		\draw (8.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw [bend right=90, looseness=1.50] (34.center) to (30.center);
		\draw [bend right=75] (35.center) to (28.center);
		\draw [style=thick] (37.center) to (40.center);
		\draw [style=thick] (40.center) to (41.center);
		\draw [style=thick] (41.center) to (42.center);
		\draw [style=thick] (42.center) to (37.center);
		\draw [style=thick] (44.center) to (47.center);
		\draw [style=thick] (47.center) to (48.center);
		\draw [style=thick] (48.center) to (49.center);
		\draw [style=thick] (49.center) to (44.center);
		\draw (27.center) to (38.center);
		\draw (39.center) to (35.center);
		\draw (31.center) to (45.center);
		\draw (46.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Reading1.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3.25) {};
		\node [style=none] (1) at (-5, 3.75) {};
		\node [style=none] (2) at (-5, 5.25) {};
		\node [style=none] (3) at (-4, 3.75) {};
		\node [style=none] (4) at (-5, 6.25) {$\overline{\semantics{n_1}}$};
		\node [style=none] (5) at (-6, 3.75) {};
		\node [style=none] (6) at (-5, 2.75) {$W$};
		\node [style=none] (7) at (-5, 2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (8) at (0.75, -3) {};
		\node [style=none] (9) at (-1, 2.75) {$W$};
		\node [style=none] (10) at (-1, 3.25) {};
		\node [style=none] (11) at (-1, 3.75) {};
		\node [style=none] (12) at (-1, 6.25) {$\overline{\semantics{v_a}}$};
		\node [style=none] (13) at (-2, 3.75) {};
		\node [style=none] (14) at (0, 3.75) {};
		\node [style=none] (15) at (-1, 5.25) {};
		\node [style=none] (16) at (-1, 2.25) {};
		\node [style=none] (17) at (2.5, 2.75) {$W$};
		\node [style=none] (18) at (2.5, 3.25) {};
		\node [style=none] (19) at (2.5, 3.75) {};
		\node [style=none] (20) at (2.5, 6.25) {$\overline{\semantics{n_2}}$};
		\node [style=none] (21) at (1.5, 3.75) {};
		\node [style=none] (22) at (3.5, 3.75) {};
		\node [style=none] (23) at (2.5, 5.25) {};
		\node [style=none] (24) at (2.5, 2.25) {};
		\node [style=none] (25) at (2.5, -1.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (-5, -0.75) {};
		\node [style=none] (28) at (-3.75, 1.25) {};
		\node [style=none] (29) at (-5, -4.5) {};
		\node [style=none] (30) at (-5, 0.25) {$\overline{\semantics{d_1}}$};
		\node [style=none] (31) at (-6.25, 1.25) {};
		\node [style=none] (32) at (-5, 2.25) {};
		\node [style=none] (33) at (-5, 1.25) {};
		\node [style=none] (34) at (-6.25, -0.75) {};
		\node [style=none] (35) at (-3.75, -0.75) {};
		\node [style=none] (36) at (0.75, -4.5) {};
		\node [style=none] (37) at (2.5, -0.75) {};
		\node [style=none] (38) at (3.75, -0.75) {};
		\node [style=none] (39) at (3.75, 1.25) {};
		\node [style=none] (40) at (1.25, -0.75) {};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (2.5, 1.25) {};
		\node [style=none] (43) at (2.5, 0.25) {$\overline{\semantics{d_2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (2.center) to (5.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (23.center) to (21.center);
		\draw [style=thick] (23.center) to (22.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw (16.center) to (26.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (25.center);
		\draw [style=thick] (31.center) to (28.center);
		\draw [style=thick] (28.center) to (35.center);
		\draw [style=thick] (35.center) to (34.center);
		\draw [style=thick] (34.center) to (31.center);
		\draw [style=thick] (27.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (8.center) to (36.center);
		\draw [bend right=75] (29.center) to (36.center);
		\draw [style=thick] (41.center) to (39.center);
		\draw [style=thick] (39.center) to (38.center);
		\draw [style=thick] (38.center) to (40.center);
		\draw [style=thick] (40.center) to (41.center);
		\draw (24.center) to (42.center);
		\draw (37.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Reading2-opened.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4.25) {};
		\node [style=none] (1) at (-4, 4.75) {};
		\node [style=none] (2) at (-4, 6.25) {};
		\node [style=none] (3) at (-3, 4.75) {};
		\node [style=none] (4) at (-4, 7) {$\overline{\semantics{n_1}}$};
		\node [style=none] (5) at (-5, 4.75) {};
		\node [style=none] (6) at (-4, 3.5) {$W$};
		\node [style=none] (7) at (-5.25, 1.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (8) at (-3.5, -4.25) {};
		\node [style=none] (9) at (0, 3.5) {$W$};
		\node [style=none] (10) at (0, 4.25) {};
		\node [style=none] (11) at (0, 4.75) {};
		\node [style=none] (12) at (0, 7) {$\overline{\semantics{v_b^{-1}}}$};
		\node [style=none] (13) at (-1, 4.75) {};
		\node [style=none] (14) at (1, 4.75) {};
		\node [style=none] (15) at (0, 6.25) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (3, 3.5) {$W$};
		\node [style=none] (18) at (3, 4.25) {};
		\node [style=none] (19) at (3, 4.75) {};
		\node [style=none] (20) at (3, 7) {$\overline{\semantics{n_2}}$};
		\node [style=none] (21) at (2, 4.75) {};
		\node [style=none] (22) at (4, 4.75) {};
		\node [style=none] (23) at (3, 6.25) {};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (3, -5.5) {};
		\node [style=none] (26) at (-1.5, -2.5) {};
		\node [style=none] (27) at (-5.25, 1.25) {};
		\node [style=none] (28) at (-3.5, -5.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (0, 1.25) {};
		\node [style=none] (31) at (3, 2.5) {};
		\node [style=none] (32) at (-2.75, 1.25) {};
		\node [style=none] (33) at (-5.25, -2.5) {};
		\node [style=none] (34) at (-5.25, 1.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (35) at (-4, 2.5) {};
		\node [style=none] (36) at (-2.75, 1.25) {};
		\node [style=none] (37) at (-2.75, 1.25) {};
		\node [style=none] (38) at (0, 2.5) {};
		\node [style=none] (39) at (-5.25, -0.75) {$\overline{\semantics{d_1}}$};
		\node [style=none] (40) at (-6.5, 0.25) {};
		\node [style=none] (41) at (-5.25, 0.25) {};
		\node [style=none] (42) at (-5.25, -1.75) {};
		\node [style=none] (43) at (-4, 0.25) {};
		\node [style=none] (44) at (-4, -1.75) {};
		\node [style=none] (45) at (-6.5, -1.75) {};
		\node [style=none] (46) at (3, 0.25) {$\overline{\semantics{d_1}}$};
		\node [style=none] (47) at (1.75, 1.25) {};
		\node [style=none] (48) at (3, 1.25) {};
		\node [style=none] (49) at (3, -0.75) {};
		\node [style=none] (50) at (4.25, 1.25) {};
		\node [style=none] (51) at (4.25, -0.75) {};
		\node [style=none] (52) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (2.center) to (5.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (23.center) to (21.center);
		\draw [style=thick] (23.center) to (22.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw (16.center) to (26.center);
		\draw (8.center) to (28.center);
		\draw [bend right=90, looseness=1.50] (32.center) to (30.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (37.center);
		\draw [bend right=90, looseness=1.50] (33.center) to (26.center);
		\draw (38.center) to (30.center);
		\draw [bend right=75, looseness=0.75] (28.center) to (25.center);
		\draw [style=thick] (40.center) to (43.center);
		\draw [style=thick] (43.center) to (44.center);
		\draw [style=thick] (44.center) to (45.center);
		\draw [style=thick] (45.center) to (40.center);
		\draw [style=thick] (47.center) to (50.center);
		\draw [style=thick] (50.center) to (51.center);
		\draw [style=thick] (51.center) to (52.center);
		\draw [style=thick] (52.center) to (47.center);
		\draw (34.center) to (41.center);
		\draw (42.center) to (33.center);
		\draw (31.center) to (48.center);
		\draw (49.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Reading2.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3.5) {};
		\node [style=none] (1) at (2, 4) {};
		\node [style=none] (2) at (2, 5.5) {};
		\node [style=none] (3) at (3, 4) {};
		\node [style=none] (4) at (2, 6.5) {$\overline{\semantics{n_2}}$};
		\node [style=none] (5) at (1, 4) {};
		\node [style=none] (6) at (2, 3) {$W$};
		\node [style=none] (7) at (2, 2.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (8) at (-4, -2.75) {};
		\node [style=none] (9) at (-2, 3) {$W$};
		\node [style=none] (10) at (-2, 3.5) {};
		\node [style=none] (11) at (-2, 4) {};
		\node [style=none] (12) at (-2, 6.75) {$\overline{\semantics{v_b^{-1}}}$};
		\node [style=none] (13) at (-3, 4) {};
		\node [style=none] (14) at (-1, 4) {};
		\node [style=none] (15) at (-2, 5.5) {};
		\node [style=none] (16) at (-2, 2.5) {};
		\node [style=none] (17) at (-5.75, 3) {$W$};
		\node [style=none] (18) at (-5.75, 3.5) {};
		\node [style=none] (19) at (-5.75, 4) {};
		\node [style=none] (20) at (-5.75, 6.5) {$\overline{\semantics{n_1}}$};
		\node [style=none] (21) at (-6.75, 4) {};
		\node [style=none] (22) at (-4.75, 4) {};
		\node [style=none] (23) at (-5.75, 5.5) {};
		\node [style=none] (24) at (-5.75, 2.5) {};
		\node [style=none] (25) at (-5.75, -1) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=none] (27) at (2, -4.5) {};
		\node [style=none] (28) at (2, 2.5) {};
		\node [style=none] (29) at (-4, -4.5) {};
		\node [style=none] (30) at (-5.75, 1.75) {};
		\node [style=none] (31) at (-7, 1.75) {};
		\node [style=none] (32) at (-5.75, -0.25) {};
		\node [style=none] (33) at (-4.5, -0.25) {};
		\node [style=none] (34) at (-4.5, 1.75) {};
		\node [style=none] (35) at (-5.75, 0.75) {$\overline{\semantics{d_1}}$};
		\node [style=none] (36) at (-7, -0.25) {};
		\node [style=none] (37) at (2, 1.75) {};
		\node [style=none] (38) at (0.75, 1.75) {};
		\node [style=none] (39) at (2, -0.25) {};
		\node [style=none] (40) at (3.25, -0.25) {};
		\node [style=none] (41) at (3.25, 1.75) {};
		\node [style=none] (42) at (2, 0.75) {$\overline{\semantics{d_2}}$};
		\node [style=none] (43) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5.center) to (3.center);
		\draw [style=thick] (2.center) to (5.center);
		\draw [style=thick] (2.center) to (3.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (11.center) to (10.center);
		\draw [style=thick] (21.center) to (22.center);
		\draw [style=thick] (23.center) to (21.center);
		\draw [style=thick] (23.center) to (22.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw (16.center) to (26.center);
		\draw (8.center) to (29.center);
		\draw [bend right=90, looseness=1.50] (25.center) to (26.center);
		\draw [bend right=90] (29.center) to (27.center);
		\draw [style=thick] (31.center) to (34.center);
		\draw [style=thick] (34.center) to (33.center);
		\draw [style=thick] (33.center) to (36.center);
		\draw [style=thick] (36.center) to (31.center);
		\draw [style=thick] (38.center) to (41.center);
		\draw [style=thick] (41.center) to (40.center);
		\draw [style=thick] (40.center) to (43.center);
		\draw [style=thick] (43.center) to (38.center);
		\draw (24.center) to (30.center);
		\draw (32.center) to (25.center);
		\draw (28.center) to (37.center);
		\draw (27.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/abstract-concrete-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 3) {};
		\node [style=none] (1) at (8, 3) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (8, 0) {};
		\node [style=none] (4) at (0, 1.75) {Compact Closed Category with Bialgebra};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-2, -2.5) {};
		\node [style=none] (7) at (2, -2.5) {};
		\node [style=none] (8) at (-11, -2.5) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (-1, -4) {};
		\node [style=none] (11) at (-11, -4) {};
		\node [style=none] (12) at (-6, -3.25) {Truth Theoretic Semantics};
		\node [style=none] (13) at (7, -3.25) {Corpus-Based Semantics};
		\node [style=none] (14) at (1.25, -4) {};
		\node [style=none] (15) at (12, -2.5) {};
		\node [style=none] (16) at (1.25, -2.5) {};
		\node [style=none] (17) at (12, -4) {};
		\node [style=none] (4) at (-4, -1.35) {Instantiate to Rel};
		\node [style=none] (4) at (4.4, -1.35) {Instantiate to FVect};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (14.center) to (17.center);
		\draw [style=thick,->] (5.center) to (6.center);
		\draw [style=thick,->] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bialg-equation.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {$=$};
		\node [style=none] (1) at (-5, 3.5) {};
		\node [style=none] (2) at (-7, 3.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (3) at (-6, 2.5) {};
		\node [style=none] (4) at (-7, -2.25) {};
		\node [style=none] (5) at (-5, -2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (6) at (-6, -1) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, 1.75) {};
		\node [style=none] (9) at (1.75, 1.75) {};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (11) at (0.75, 2.75) {};
		\node [style=none] (12) at (0.75, 4) {};
		\node [style=none] (13) at (1.75, 1.75) {};
		\node [style=none] (14) at (5, 1.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (15) at (4, 2.75) {};
		\node [style=none] (16) at (3, 1.75) {};
		\node [style=none] (17) at (4, 4) {};
		\node [style=none] (18) at (5, 1.75) {};
		\node [style=none] (19) at (3, 1.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (20) at (0.75, -1.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (23) at (4, -1.5) {};
		\node [style=none] (24) at (5, -0.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (0.75, -1.5) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (5, -0.5) {};
		\node [style=none] (29) at (5, 1.75) {};
		\node [style=none] (30) at (1.75, 1.75) {};
		\node [style=none] (31) at (3, 1.75) {};
		\node [style=none] (32) at (2.5, 0.75) {};
		\node [style=none] (33) at (0.75, -3) {};
		\node [style=none] (34) at (4, -3) {};
		\node [style=none] (35) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick, bend left=90, looseness=2.00] (4.center) to (5.center);
		\draw [style=thick, in=90, out=270] (3.center) to (6.center);
		\draw [style=thick] (7.center) to (8.center);
		\draw [style=thick, in=90, out=90, looseness=1.75] (10.center) to (9.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick, in=90, out=90, looseness=1.75] (16.center) to (14.center);
		\draw [style=thick] (17.center) to (15.center);
		\draw [thick, bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [thick, bend left=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=thick] (29.center) to (28.center);
		\draw [style=thick] (13.center) to (25.center);
		\draw [style=thick] (31.center) to (32.center);
		\draw [style=thick] (26.center) to (33.center);
		\draw [style=thick] (27.center) to (34.center);
		\draw [style=thick] (35.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp-alg-coalg.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-5.5, 2.25) {};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (4.25, 1.5) {};
		\node [style=none] (5) at (6.25, 1.5) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (7) at (5.25, 2.5) {};
		\node [style=none] (8) at (5.25, 3.25) {};
		\node [style=none] (9) at (6.25, 1.5) {};
		\node [style=none] (10) at (-7.5, 2) {$(\mu,\zeta)$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (2.5, 2) {$(\delta,\iota)$};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=black] (14) at (7.5, 1.5) {};
		\node [style=none] (15) at (7.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=1.75] (6.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [thick, bend right=90, looseness=1.75] (2.center) to (0.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-cap-cup.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-5, 0.75) {$A^l$};
		\node [style=none] (3) at (2, -0.75) {$A$};
		\node [style=none] (4) at (5, -0.75) {$A^l$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (-2, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, bend left=90, looseness=1.75] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag-triangle.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-3.75, -1.5) {$A$};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-2.25, -1.5) {$B$};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (2.75, -1.5) {$B$};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (5.25, 0) {};
		\node [style=none] (14) at (1.5, -1.5) {$A$};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (4, -1.5) {$C$};
		\node [style=none] (19) at (4, 0) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (-8.5, 0) {};
		\node [style=none] (22) at (-7.5, -1.5) {$A$};
		\node [style=none] (23) at (-7.5, 0) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=none] (25) at (-7.5, -1) {};
		\node [style=none] (26) at (-7.5, 1.25) {};
		\node [style=none] (29) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  [style = thick](0.center) to (2.center);
		\draw  [style = thick](2.center) to (1.center);
		\draw  [style = thick](1.center) to (0.center);
		\draw  [style = thick](3.center) to (4.center);
		\draw  [style = thick](6.center) to (8.center);
		\draw  [style = thick](16.center) to (11.center);
		\draw  [style = thick](11.center) to (13.center);
		\draw  [style = thick](13.center) to (16.center);
		\draw  [style = thick](12.center) to (15.center);
		\draw  [style = thick](17.center) to (9.center);
		\draw  [style = thick](19.center) to (20.center);
		\draw  [style = thick](21.center) to (26.center);
		\draw  [style = thick](26.center) to (24.center);
		\draw  [style = thick](24.center) to (21.center);
		\draw  [style = thick](23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-diag.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, -1) {};
		\node [style=none] (1) at (-7, -1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-9, 1) {};
		\node [style=none] (4) at (-8, 0) {$f$};
		\node [style=none] (5) at (-8, 1) {};
		\node [style=none] (6) at (-8, 2) {};
		\node [style=none] (7) at (-8, -1) {};
		\node [style=none] (8) at (-8, -2) {};
		\node [style=none] (9) at (-8, 2.5) {$A$};
		\node [style=none] (10) at (-8, -2.5) {$B$};
		\node [style=none] (11) at (-2.5, 2) {};
		\node [style=none] (12) at (-2.5, -2) {};
		\node [style=none] (13) at (-1.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (0.center);
		\draw [style=thick] (3.center) to (2.center);
		\draw [style=thick] (2.center) to (1.center);
		\draw [style=thick] (1.center) to (0.center);
		\draw [style=thick] (6.center) to (5.center);
		\draw [style=thick] (7.center) to (8.center);
		\draw [style=thick] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/compact-yank.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-5, 0.5) {$A^l$};
		\node [style=none] (3) at (-2, 0.5) {$A$};
		\node [style=none] (4) at (1, 0.5) {$A^l$};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (3, 0) {$=$};
		\node [style=none] (8) at (5, 2.5) {};
		\node [style=none] (9) at (5, -1.5) {};
		\node [style=none] (10) at (5.5, 0.5) {$A$};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (12) at (-5, 2.5) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [thick, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick] (12.center) to (11.center);
		\draw [style=thick] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
